C4CAM: A Compiler for CAM-based In-memory Accelerators

Machine learning and data analytics applications increasingly suffer from the high latency and energy consumption of conventional von Neumann architectures. Recently, several in-memory and near-memory systems have been proposed to remove this von Neumann bottleneck. Platforms based on content-addressable memories (CAMs) are particularly interesting due to their efficient support for the search-based operations that form the foundation for many applications, including K-nearest neighbors (KNN), high-dimensional computing (HDC), recommender systems, and one-shot learning among others. Today, these platforms are designed by hand and can only be programmed with low-level code, accessible only to hardware experts. In this paper, we introduce C4CAM, the first compiler framework to quickly explore CAM configurations and to seamlessly generate code from high-level TorchScript code. C4CAM employs a hierarchy of abstractions that progressively lowers programs, allowing code transformations at the most suitable abstraction level. Depending on the type and technology, CAM arrays exhibit varying latencies and power profiles. Our framework allows analyzing the impact of such differences in terms of system-level performance and energy consumption, and thus supports designers in selecting appropriate designs for a given application.

==> figures/results/validation-energy.tex <==
\pgfplotsset{compat = newest}
\pgfplotsset{major grid style={dotted,aluminium2!50!black}}
\begin{tikzpicture}[baseline={(current axis.south)}]
\begin{axis}
[
    width=0.8\columnwidth,
    height=\figheight,
    scale only axis,
    ybar=0.5pt, % space between bars
    enlargelimits=0.2,
    enlarge y limits={upper, value=0.1},
    ylabel style={align=center},
    y label style={at={(-0.1,0.53)}},
    ylabel= Energy \\consumption (pJ),
    legend style={draw=none, fill=none},
    bar width=7pt,
    legend columns=4,
    % ymode = log,
    % log basis y={10},
    ymin=180, ymax=500,
    height=0.3\textwidth,
    ymajorgrids=true,
    grid style=dashed,
    axis x line*=bottom,
    x tick label style={xshift=.0em, yshift=-.2em, rotate=0,anchor=center},
    yminorticks=true,
    legend style={at={(1, 1.2)},anchor=north east},
    xlabel={\# of columns},
    % ytick scale label code/.code={\pgfmathparse{int(-#1)}$y \cdot 10^{\pgfmathresult}$},
    % every y tick scale label/.style={at={(yticklabel cs:0.5)}, anchor = south, rotate = 90},
    symbolic x coords={16, 32, 64, 128},
    xtick=data,
]
%C4CAM-1b
\addplot+ [blind_safe_three_scheme_seven_colors_grnblu] coordinates {
(16, 331.4)
(32, 258.4)
(64, 222.5)
(128, 204.3)
};
%baseline-1b 
\addplot+ [blind_safe_four_scheme_seven_colors_grnblu] coordinates {
(16, 386)
(32, 283)
(64, 232)
(128, 206)
}; 
%C4CAM-3b
\addplot+ [blind_safe_five_scheme_seven_colors_grnblu] coordinates {
(16, 389)
(32, 316)
(64, 280)
(128, 262)
}; 
%baseline-3b 
\addplot+ [blind_safe_six_scheme_seven_colors_grnblu] coordinates {
(16, 449)
(32, 346)
(64, 295)
(128, 269)
}; 
\legend{}
\end{axis}
\end{tikzpicture}

==> figures/results/validation-latency.tex <==
\pgfplotsset{compat = newest}
\pgfplotsset{major grid style={dotted,aluminium2!50!black}}
\begin{tikzpicture}[baseline={(current axis.south)}]
\begin{axis}
[
    width=0.8\columnwidth,
    height=\figheight,
    scale only axis,
    ybar=0.5pt, % space between bars
    enlargelimits=0.2,
    enlarge y limits={upper, value=0.1},
    ylabel style={align=center},
    y label style={at={(-0.06,0.53)}},
    ylabel= Latency (ns),
    legend style={draw=none, fill=none},
    bar width=7pt,
    legend columns=4,
    % ymode = log,
    % log basis y={10},
    ymin=5, ymax=14,
    height=0.3\textwidth,
    ymajorgrids=true,
    grid style=dashed,
    axis x line*=bottom,
    x tick label style={xshift=.0em, yshift=-.2em, rotate=0,anchor=center},
    yminorticks=true,
    legend style={at={(1.75, 1.3)},anchor=north east},
    xlabel={\# of columns},
    % ytick scale label code/.code={\pgfmathparse{int(-#1)}$y \cdot 10^{\pgfmathresult}$},
    % every y tick scale label/.style={at={(yticklabel cs:0.5)}, anchor = south, rotate = 90},
    symbolic x coords={16, 32, 64, 128},
    xtick=data,
]
%C4CAM-1b
\addplot+ [blind_safe_three_scheme_seven_colors_grnblu] coordinates {
(16, 8.65)
(32, 8.84)
(64, 9.56)
(128, 10.41)
}; 
%baseline-1b 
\addplot+ [blind_safe_four_scheme_seven_colors_grnblu] coordinates {
(16, 8.6)
(32, 9)
(64, 9.6)
(128, 10.6)
}; 

%C4CAM-2b/3b
\addplot+ [blind_safe_five_scheme_seven_colors_grnblu] coordinates {
(16, 8.9)
(32, 9.45)
(64, 11.3)
(128, 12.9)
}; 

%baseline-2b/3b 
\addplot+ [blind_safe_six_scheme_seven_colors_grnblu] coordinates {
(16,  8.9)
(32, 9.5)
(64, 10.6)
(128, 12.2)
}; 
\legend{C4CAM-1b, Manual-1b, C4CAM-2b, Manual-2b}
\end{axis}
\end{tikzpicture}



